Modelling serendipity in a computational context

The term serendipity describes a creative process that develops, in context, with the active participation of a creative agent, but not entirely within that agent's control. While a system cannot be made to perform serendipitously on demand, we argue that its $\mathit{serendipity\ potential}$ can be increased by means of a suitable system architecture and other design choices. We distil a unified description of serendipitous occurrences from historical theorisations of serendipity and creativity. This takes the form of a framework with six phases: $\mathit{perception}$, $\mathit{attention}$, $\mathit{interest}$, $\mathit{explanation}$, $\mathit{bridge}$, and $\mathit{valuation}$. We then use this framework to organise a survey of literature in cognitive science, philosophy, and computing, which yields practical definitions of the six phases, along with heuristics for implementation. We use the resulting model to evaluate the serendipity potential of four existing systems developed by others, and two systems previously developed by two of the authors. Most existing research that considers serendipity in a computing context deals with serendipity as a service; here we relate theories of serendipity to the development of autonomous systems and computational creativity practice. We argue that serendipity is not teleologically blind, and outline representative directions for future applications of our model. We conclude that it is feasible to equip computational systems with the potential for serendipity, and that this could be beneficial in varied computational creativity/AI applications, particularly those designed to operate responsively in real-world contexts.

==> algebraic-boxes-and-arrows.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
single/.style={draw, anchor=text, rectangle},
]
\node (discovery) {\textbf{\emph{Discovery:}}};
% ``poet generates poem''


\node[single, right=8mm of discovery.east,text width=1.5cm] (poet) {\emph{generative\\ process}};
\node[single, right=6mm of poet.east] (poem) {$E$};
\draw [->] (poet.east) -- (poem.west);

\node[above left=1mm and -10mm of poet] (perception) {{\sf perception}};
% \draw [->,dotted,shorten >=0.05cm,>=stealth] (perception) -- ([xshift=5mm]poet.north west);
%\node[right=1mm of perception] (plane) {{\large\faPaperPlaneO}};

% ``critic listens to poem and offers feedback''
\node[ellipse, draw, right=9mm of poem.east,text width=1.3cm] (critic) {\emph{feedback}};
\draw [->] (poem.east) -- (critic.west);
\node[single, above=8mm of critic.north,text width=1.4cm] (experience) {\emph{reflective\\ process}};
\node[draw,diamond,inner sep =.3mm, above right=4mm and 3mm of critic] (comment) {\raisebox{2mm}{$p\vphantom{^{\prime}}_1$}} ;
\node[draw,diamond,inner sep =.3mm, above left=4mm and 3mm of critic] (reflection) {\raisebox{2mm}{$p\vphantom{^{\prime}}_2$}} ;

\node[above right=2mm and 1mm of comment] (attention) {{\sf attention}};
% \draw [->,dotted,shorten >=0.05cm,>=stealth] (attention) -- ([xshift=1mm,yshift=1mm]comment.east);

\draw[->,thick] ([yshift=1mm]critic.east) to [out=0,in=270] (comment.south) ;
\draw[->,thick] (comment.north) to [out=90,in=0] (experience.east) ;
\draw[->,thick] (experience.west) to [out=180,in=90] (reflection.north) ;
\draw[->,thick] (reflection.south) to [out=270,in=140] ([yshift=1.5mm]critic.west) ;

% nonprinting point to use to bend curve
\coordinate[below right=3mm and 7mm of critic] (mid1);

\node[single, below left=10mm and 2mm of critic] (feedback) {$T$};
\node[single, left=6mm of feedback] (selection) {$T^{\star}$};

% \node[below left=-9mm and 1mm of selection] (subselection) {{\large\faDatabase}};

\draw [-] (feedback.west) -- node[ fill=white, anchor=center, pos=0.5,font=\bfseries,inner sep=0pt,minimum size=1mm](selectionprocess){\guillemotleft} (selection.east);

\node[above right=3mm and -8mm of selectionprocess] (interest) {{\sf interest}};
%\draw [->,dotted,shorten >=0.1cm,>=stealth] (interest) -- ([xshift=-.01mm,yshift=-.01mm]selectionprocess.north);

\node[below=.65cm of discovery] (focusshift) {{\small \textbf{\emph{[Focus shift]}}}};

% draw the first curve into focus shift
\draw [->] ([yshift=-1mm]critic.east) to[out=0,in=90] (mid1) to[out=270,in=0] (feedback.east);

%%% Next phase
\node[below=2.6cm of discovery] (invention) {\textbf{\emph{Invention:}}};

% ``poet integrates feedback''
\node[ellipse, draw, right=12mm of invention.east,text width=1.71cm] (integrator) {\emph{verification}};



% nonprinting point to use to bend curve
\coordinate[above left=2mm and 9mm of integrator] (mid2);



\draw [->,dashed,shorten >=5pt,>=stealth] (integrator) to[in=270] (selectionprocess);

% draw the second curve out from focus shift
\draw [->] (selection.west) to[out=180,in=90] (mid2) to[out=270,in=160] (integrator.west);

% ``poet asks questions about the feedback''

\node[single, below=9mm of integrator.south,text width=2cm] (explainer) {\emph{experimental\\ process}};

\node[draw,diamond,inner sep =.3mm, below right=4mm and 5mm of integrator] (question) {\raisebox{2mm}{$p^{\prime}_1$}};
\node[draw,diamond, inner sep =.3mm, below left=4mm and 5mm of integrator] (answer) {\raisebox{2mm}{$p^{\prime}_2$}};

\node[below left=1mm and 1mm of answer] (explanation) {{\sf explanation}};
% \draw [->,dotted,shorten >=0.05cm,>=stealth] (explanation) -- ([xshift=-1mm,yshift=-1mm]answer.west);

\draw[->,thick] ([yshift=-1mm]integrator.east) to [out=0,in=90] (question.north) ;
\draw[->,thick] (question.south) to [out=270,in=0] (explainer.east) ;
\draw[->,thick] (explainer.west) to [out=180,in=270] (answer.south) ;
\draw[->,thick] (answer.north) to [out=90,in=200] ([xshift=1mm,yshift=-1.8mm]integrator.west) ;

\node[yshift=1mm,single, right=10mm of integrator.east] (problem) {$M$};

\draw [->] ([yshift=1mm]integrator.east) -- (problem.west);

% ``poet reflects on feedback and updates codebase''

\node[single, right=6mm of problem.east,text width=1.2cm] (pgrammer) {\emph{creative}\\ \emph{process}};
\draw [->] (problem.east) -- (pgrammer.west);

\node[above right=1mm and -10mm of pgrammer] (bridge) {{\sf bridge}};
%\node[left=-1mm of bridge] (compress) {{\large\faCompress}};

% \draw [->,dotted,shorten >=0.05cm,>=stealth] (bridge) -- ([xshift=1mm,yshift=1mm]pgrammer.north);

\node[single, right=10mm of pgrammer.east] (solution) {$P$};
\draw [->] (pgrammer.east) -- (solution.west);

\node[single, below=6mm of solution.south,text width=1.6cm] (eval) {\emph{evaluation}\\ \emph{process}};
\draw [->] (solution.south) -- (eval.north);

\node[below left=1mm and -10mm of eval] (valuation) {{\sf valuation}};
% \draw [->,dotted,shorten >=0.1cm,>=stealth] (valuation) -- (eval.west);

\node[single, right=4mm of eval.east,text width=.3cm] (etc) {...};
\draw [->] (eval.east) -- (etc.west);
\end{tikzpicture}}

